Generalizing the Croke-Kleiner Construction

It is well known that every word hyperbolic group has a well-defined visual boundary. An example of C. Croke and B. Kleiner shows that the same cannot be said for CAT(0) groups. All boundaries of a CAT(0) group are, however, shape equivalent, as observed by M. Bestvina and R. Geoghegan. Bestvina has asked if they also satisfy the stronger condition of being cell-like equivalent. This article describes a construction which will produce CAT(0) groups with multiple boundaries. These groups have very complicated boundaries in high dimensions. It is our hope that their study may provide insight into Bestvina's question.

==> CYtimesD.tex <==
\beginpicture
\setcoordinatesystem units <1.11738cm,1.11738cm>
\put {\phantom{.}} at -2.57296 -1.57298
\put {\phantom{.}} at -2.57296 2.36425
\put {\phantom{.}} at 3.69167 -1.57298
\put {\phantom{.}} at 3.69167 2.36425
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from 2.00000 -1.00000 to -2.00000 -1.00000
\plot -2.00000 -1.00000 0.00000 1.50000 /
\plot 0.00000 1.50000 2.00000 -1.00000 /
\plot 3.00000 0.00000 1.50000 2.00000 /
\plot 0.00000 1.50000 0.75000 1.75000 /
\plot 0.75000 1.75000 1.50000 2.00000 /
\plot 2.00000 -1.00000 3.00000 0.00000 /
\plot 1.06667 0.95000 1.03333 0.60000 /
\plot 1.48333 1.20000 1.86667 1.10000 /
\plot 1.55556 0.33333 1.77778 -0.33333 /
\plot 1.88889 0.66667 2.44444 0.33333 /
\plot 1.91667 0.25000 2.30556 -0.25000 /
\plot 0.44167 1.34167 0.68333 1.43333 /
\plot 1.16667 1.61667 1.40833 1.70833 /
\circulararc 360.00000 degrees from 0.71670 1.78730 center at 0.75000 1.75000
\plot 1.05333 0.81000 0.97125 0.99057 /
\plot 1.05333 0.81000 1.16803 0.97183 /
\plot 1.05000 1.85000 0.91810 1.70185 /
\plot 1.05000 1.85000 0.85560 1.88938 /
\plot 0.58667 1.39667 0.71241 1.55007 /
\plot 0.58667 1.39667 0.78252 1.36525 /
\plot 1.26333 1.65333 1.13759 1.49993 /
\plot 1.26333 1.65333 1.06748 1.68475 /
\plot 1.63667 1.16000 1.44531 1.10777 /
\plot 1.63667 1.16000 1.49521 1.29905 /
\plot 2.11111 0.53333 1.91279 0.53706 /
\plot 2.11111 0.53333 2.01449 0.70657 /
\plot 1.64444 0.06667 1.49630 0.19856 /
\plot 1.64444 0.06667 1.68383 0.26107 /
\plot 2.07222 0.05000 1.88862 0.12507 /
\plot 2.07222 0.05000 2.04466 0.24643 /
\plot 0.45000 1.65000 0.58190 1.79815 /
\plot 0.45000 1.65000 0.64440 1.61062 /
\put {$\overline B^{m-1}$} at 0.76867 2.27369
\put {$C\partial H$} at -0.08022 -0.01618
\endpicture


==> CYtimesD2.tex <==
\beginpicture
\setcoordinatesystem units <1.11738cm,1.11738cm>
\put {\phantom{.}} at -2.57296 -1.57298
\put {\phantom{.}} at -2.57296 2.36425
\put {\phantom{.}} at 3.69167 -1.57298
\put {\phantom{.}} at 3.69167 2.36425
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from 2.00000 -1.00000 to -2.00000 -1.00000
\plot -2.00000 -1.00000 0.00000 1.50000 /
\plot 0.00000 1.50000 2.00000 -1.00000 /
\plot 3.00000 0.00000 1.50000 2.00000 /
\plot 2.00000 -1.00000 3.00000 0.00000 /
\plot 0.34146 1.07317 1.50000 2.00000 /
\putrule from 1.20000 0.00000 to 3.00000 0.00000
\put {$C\partial H$} at -0.08022 -0.03490
\put {$\partial B\approx S^{m-2}$} at 0.12569 2.06787
\endpicture


==> rightarrow.tex <==
\beginpicture
\setcoordinatesystem units <0.28146cm,0.28146cm>
\put {\phantom{.}} at -2.09358 -1.11646
\put {\phantom{.}} at -2.09358 1.11646
\put {\phantom{.}} at 1.45928 -1.11646
\put {\phantom{.}} at 1.45928 1.11646
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot 1.00000 0.00000 0.00000 1.00000 /
\putrule from 1.00000 0.00000 to -2.00000 0.00000
\plot 1.00000 0.00000 0.00000 -1.00000 /
\endpicture

